Dynamic Contextualized Word Embeddings

Static word embeddings that represent words by a single vector cannot capture the variability of word meaning in different linguistic and extralinguistic contexts. Building on prior work on contextualized and dynamic word embeddings, we introduce dynamic contextualized word embeddings that represent words as a function of both linguistic and extralinguistic context. Based on a pretrained language model (PLM), dynamic contextualized word embeddings model time and social space jointly, which makes them attractive for a range of NLP tasks involving semantic variability. We highlight potential application scenarios by means of qualitative and quantitative analyses on four English datasets.

==> embedding-space.tex <==
\documentclass{standalone}


\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,calc, shapes.misc}
\usepackage{pgfmath}
\usepackage{tikz-3dplot}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}

\newcount\gaussF
\edef\gaussR{0}
\edef\gaussA{0}

\makeatletter
\pgfmathdeclarefunction{gaussR}{0}{%
 \global\advance\gaussF by 1\relax
 \ifodd\gaussF
  \pgfmathrnd@%
  \ifdim\pgfmathresult pt=0.0pt\relax%
    \def\pgfmathresult{0.00001}%
  \fi
  \pgfmathln@{\pgfmathresult}%
  \pgfmathmultiply@{-2}{\pgfmathresult}%
  \pgfmathsqrt@{\pgfmathresult}%
  \global\let\gaussR=\pgfmathresult%radius
  \pgfmathrnd@%
  \pgfmathmultiply@{360}{\pgfmathresult}%
  \global\let\gaussA=\pgfmathresult%angle
  \pgfmathcos@{\pgfmathresult}%
  \pgfmathmultiply@{\pgfmathresult}{\gaussR}%
 \else
  \pgfmathsin@{\gaussA}%
  \pgfmathmultiply@{\gaussR}{\pgfmathresult}%
 \fi
}

\pgfmathdeclarefunction{invgauss}{2}{%
  \pgfmathln{#1}% <- might need parsing
  \pgfmathmultiply@{\pgfmathresult}{-2}%
  \pgfmathsqrt@{\pgfmathresult}%
  \let\@radius=\pgfmathresult%
  \pgfmathmultiply{6.28318531}{#2}% <- might need parsing
  \pgfmathdeg@{\pgfmathresult}%
  \pgfmathcos@{\pgfmathresult}%
  \pgfmathmultiply@{\pgfmathresult}{\@radius}%
}

\pgfmathdeclarefunction{randnormal}{0}{%
  \pgfmathrnd@
  \ifdim\pgfmathresult pt=0.0pt\relax%
    \def\pgfmathresult{0.00001}%
  \fi%
  \let\@tmp=\pgfmathresult%
  \pgfmathrnd@%
  \ifdim\pgfmathresult pt=0.0pt\relax%
    \def\pgfmathresult{0.00001}%
  \fi
  \pgfmathinvgauss@{\pgfmathresult}{\@tmp}%
}


\begin{document}


\tdplotsetmaincoords{70}{110}

\begin{tikzpicture}[scale=3,tdplot_main_coords]

\def\npoints{50}

\pgfmathsetseed{1}

\coordinate (O) at (0,0,0);

\draw[thick,->] (0,0,0) -- (0.7,0,0) node[anchor=north east]{};
\draw[thick,->] (0,0,0) -- (0,0.7,0) node[anchor=north west]{};
\draw[thick,->] (0,0,0) -- (0,0,0.7) node[anchor=south]{};

\pgfmathsetmacro{\ax}{0.2}
\pgfmathsetmacro{\ay}{-0.3}
\pgfmathsetmacro{\az}{0.6}

\pgfmathsetmacro{\bx}{0.2}
\pgfmathsetmacro{\by}{0.4}
\pgfmathsetmacro{\bz}{0.4}

\filldraw[fill=gray,opacity=0.2,draw=none] (O) -- (\ax,\ay,\az) -- (\bx,\by,\bz);

\tdplotdefinepoints(0,0,0)(\ax,\ay,\az)(\bx,\by,\bz)
\tdplotdrawpolytopearc{0.15}{anchor=north east, shift={(-0.1, 0)}}{$\phi_{ij}^{(k)}$}

\foreach \n in {0,1,...,\npoints}{
	\pgfmathsetmacro{\x}{gaussR/8}
	\pgfmathsetmacro{\y}{gaussR/8}
	\pgfmathsetmacro{\z}{gaussR/8}
	\path (\ax,\ay,\az) -- ++ (\x,\y,\z) node [circle,fill=blue!23,inner sep=0pt,minimum size=1mm] {};}

%\foreach \n in {0,1,...,\npoints}{
%	\pgfmathsetmacro{\x}{gaussR/8}
%	\pgfmathsetmacro{\y}{gaussR/8}
%	\pgfmathsetmacro{\z}{gaussR/8}
%	\path (\bx,\by,\bz) -- ++ (\x,\y,\z) node [circle,fill=red!40,inner sep=0pt,minimum size=1mm] {};}
%	

%\draw[->] (O) -- (\ax,\ay,\az);
%\draw[->] (O) -- (\bx,\by,\bz);
	
\node[circle, fill=blue!60,inner sep=0pt,minimum size=1mm,label={[label distance=-0.3cm]120:$\mathbf{e}_{ij}^{(k)}$}](e_k) at (\ax,\ay,\az) {};


%\path (e_k) -- ++ (0.1,-0.2,-0.3) node (e_k_label) {$\mathbf{e}_{ij}^{(k)}$};

%\draw[shorten >=1pt, dotted] (e_k_label)  .. controls +(right:2mm) and +(left:1mm).. (e_k) {};

%\path (e_k) -- ++ (-0.1,0.1,0.1) node [circle,fill=blue!30,inner sep=0pt,minimum size=1mm,
%label={[label distance=-0.1cm]30:$\mathbf{h}_{ij}^{(k)}$}] (h_k) {};
%\draw[->,bend left=45,shorten >=1pt] (e_k) to node[above,near start] {$c$}  (h_k);
	
\node[circle,fill=red!60,inner sep=0pt,minimum size=1mm,label={[label distance=-0.1cm]10:$\tilde{\mathbf{e}}^{(k)}$}] (e_k_tilde)at (\bx,\by,\bz) {};

\draw[->,bend left=45,shorten >=1pt] (e_k_tilde) to  node[below,near end] {$d$} (e_k);


\end{tikzpicture}

\end{document}

==> model-architecture-s-abl.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{stmaryrd}
\usepackage{mathrsfs}
\usepackage{setspace}
\usepackage{times}
\usepackage{standalone}
\usepackage{bm}
\usepackage{mathtools}
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{fadings,calc,shapes.misc,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri}
\DeclareMathOperator{\BERT}{BERT}
     \DeclareMathOperator{\task}{task}


\begin{document}


\begin{tikzpicture}
[xscale=0.9,
 thick,
 %vec rectangle/.style={draw,rectangle,rounded corners=8pt,inner sep=2pt},
 %vec circle/.style={draw,circle,minimum size=0.5cm,inner sep=0pt},
 model/.style={draw,rectangle,inner sep=6pt,rounded corners=6pt},
 sum/.style={draw,rectangle,inner sep=2pt,rounded corners=6pt},
 vec/.style={draw,rectangle,fill=white,inner sep=0pt,minimum width=1.5cm,minimum height=0.6cm,text height=0.3cm,text depth=0.05cm,rounded corners=8pt},
  token/.style={draw,rectangle,fill=white,inner sep=0pt,minimum width=0.65cm,minimum height=0.6cm,text height=0.3cm,text depth=0.05cm},
  comp/.style={draw,rectangle,fill=white,inner sep=0pt,minimum width=5cm,minimum height=1cm,text height=0.3cm,text depth=0.05cm},
 place/.style={circle,draw,fill=white,
inner sep=0pt,minimum size=5mm}]

\pgfmathsetseed{1} 

\foreach \x / \xtext in {0/$\tilde{\mathbf{e}}^{(1)}$,2/$\tilde{\mathbf{e}}^{(2)}$,4/$\tilde{\mathbf{e}}^{(3)}$}
	\node [vec] (tok-\x) at (\x + 0.375,1) {\xtext};
	
\foreach \x in {0,2,4}
	\node [] () at (\x + 0.375,0.5) {$+$};
	
\foreach \x / \xtext in {0/$\mathbf{o}_{j}^{(1)}$,2/$\mathbf{o}_{j}^{(2)}$,4/$\mathbf{o}_{j}^{(3)}$}
	\node [vec] (o-\x) at (\x + 0.375,0) {\xtext};
	
	
	\foreach \pos / \x / \xtext in {-.1/0/$x^{(1)}$,0.9/1/$x^{(2)}$,1.9/2/$x^{(3)}$}
	\node [token] (x-\x) at (\pos ,-1.5) {\xtext};
	

\node[comp](bert)[above=0.7cm of tok-2, xshift=3mm,yshift=3mm] {$\BERT$};

\node[](loss)[above=0.7cm of bert] {$\mathcal{L}_{\task}$};

\node[vec,draw=none,fill=none](s_2_dummy_a)[below=0.7cm of o-4] {};
\node[vec,draw=none,fill=none](s_3_dummy_a)[below=1cm of o-4] {};


\node[token,draw=none,fill=none](s_1_dummy_b)[below=0.7cm of o-2] {};
\node[vec,draw=none,fill=none](s_2_dummy_b)[below=0.7cm of o-0] {};
\node[vec,draw=none,fill=none](s_3_dummy_b)[below=1cm of o-0] {};


\node[vec,draw=none,fill=none](s_3_dummy)[above=0.7cm of tok-0,xshift=3mm,yshift=3mm] {};
\node[vec,draw=none,fill=none](s_4_dummy)[above=0.7cm of tok-4,xshift=3mm,yshift=3mm] {};


	\path (x-0) edge[->,in=180,out=180,dashed] ([xshift=-.257cm]o-0.west);
		\path (x-0) edge[->,in=180,out=180,dashed] ([xshift=-.257cm]tok-0.west);
		
	\path (bert) edge[->,dashed] (loss);
		
\path ([yshift=.075cm]tok-0.north) edge[->,in=-90,out=90,dashed] ([xshift=-1.2cm,yshift=-.234cm]bert.south);


\begin{scope}[on background layer]
\node (last)[xshift=6mm,yshift=6mm,model,red!10,fill=red!1,very thick,fit=(x-2)(s_2_dummy_b) (s_3_dummy_b)] {};
\end{scope}

\begin{scope}[on background layer]
\node ()[xshift=4mm,yshift=4mm,model,red!23,fill=red!2.3,very thick,fit=(x-2)(s_2_dummy_b) (s_3_dummy_b)] {};
\end{scope}

\begin{scope}[on background layer]
\node ()[xshift=2mm,yshift=2mm,model,red!36,fill=red!3.6,very thick,fit=(x-2)(s_2_dummy_b) (s_3_dummy_b)] {};
\end{scope}

\begin{scope}[on background layer]
\node (first)[model,red!50,fill=red!5,very thick,fit=(x-2)(s_2_dummy_b) (s_3_dummy_b)] {};
\end{scope}







\begin{scope}[on background layer]
\node [xshift=6mm,yshift=6mm,model,red!10,fill=red!1,very thick,fit=(tok-0) (o-4)  ]{};
\end{scope}


\begin{scope}[on background layer]
\node [xshift=4mm,yshift=4mm,model,red!23,fill=red!2.3,very thick,fit=(tok-0) (o-4) ]{};
\end{scope}


\begin{scope}[on background layer]
\node [xshift=2mm,yshift=2mm,model,red!36,fill=red!3.6,very thick,fit=(tok-0) (o-4) ]{};
\end{scope}

\begin{scope}[on background layer]
\node [model,red!50,fill=red!5,very thick,fit=(tok-0) (o-4)]{};
\end{scope}


\begin{scope}[on background layer]
\node [model,blue!50,fill=blue!5,very thick,fit=(s_3_dummy) (s_4_dummy) (bert)]{};
\end{scope}

\begin{scope}[on background layer]
\node ()[sum,dotted,thick,fit=(o-0)(tok-0)] {};
\end{scope}

\begin{scope}[on background layer]
\node ()[sum,dotted,thick,fit=(o-2)(tok-2)] {};
\end{scope}

\begin{scope}[on background layer]
\node ()[sum,dotted,thick,fit=(o-4)(tok-4)] {};
\end{scope}



\node (p1) [below right=0.01mm and 0.01mm of first,xshift=-2mm,yshift=-2mm] {};
\node (p2) [below right=0.01mm and 0.01mm of last,xshift=2mm,yshift=2mm] {};
\draw[draw,shorten >= -1mm,path fading=east] (p1) to (p2) ;
	\foreach \x / \color in {0.2/black!85,0.4/black!60,0.6/black!40,0.8/black!15}
\draw [color=\color]($(p1)!\x!(p2)$) ++ (-2pt,+ 2pt) to + (+4pt, -4pt);
\node (t_j) [below right=0.01mm and 0.01mm of first,xshift=0.5mm,yshift=-1.5mm] {$t_j$};





\end{tikzpicture}

\end{document}

==> model-architecture-t-abl.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{stmaryrd}
\usepackage{mathrsfs}
\usepackage{setspace}
\usepackage{times}
\usepackage{standalone}
\usepackage{bm}
\usepackage{mathtools}
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{fadings,calc,shapes.misc,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri}
\DeclareMathOperator{\BERT}{BERT}
     \DeclareMathOperator{\task}{task}


\begin{document}


\begin{tikzpicture}
[xscale=0.9,
 thick,
 %vec rectangle/.style={draw,rectangle,rounded corners=8pt,inner sep=2pt},
 %vec circle/.style={draw,circle,minimum size=0.5cm,inner sep=0pt},
 model/.style={draw,rectangle,inner sep=6pt,rounded corners=6pt},
 sum/.style={draw,rectangle,inner sep=2pt,rounded corners=6pt},
 vec/.style={draw,rectangle,fill=white,inner sep=0pt,minimum width=1.5cm,minimum height=0.6cm,text height=0.3cm,text depth=0.05cm,rounded corners=8pt},
  token/.style={draw,rectangle,fill=white,inner sep=0pt,minimum width=0.65cm,minimum height=0.6cm,text height=0.3cm,text depth=0.05cm},
  comp/.style={draw,rectangle,fill=white,inner sep=0pt,minimum width=5cm,minimum height=1cm,text height=0.3cm,text depth=0.05cm},
 place/.style={circle,draw,fill=white,
inner sep=0pt,minimum size=5mm}]

\pgfmathsetseed{1} 

\foreach \x / \xtext in {0/$\tilde{\mathbf{e}}^{(1)}$,2/$\tilde{\mathbf{e}}^{(2)}$,4/$\tilde{\mathbf{e}}^{(3)}$}
	\node [vec] (tok-\x) at (\x + 0.375,1) {\xtext};
	
\foreach \x in {0,2,4}
	\node [] () at (\x + 0.375,0.5) {$+$};
	
\foreach \x / \xtext in {0/$\mathbf{o}_{i}^{(1)}$,2/$\mathbf{o}_{i}^{(2)}$,4/$\mathbf{o}_{i}^{(3)}$}
	\node [vec] (o-\x) at (\x + 0.375,0) {\xtext};
	
	
	\foreach \pos / \x / \xtext in {-.1/0/$x^{(1)}$,0.9/1/$x^{(2)}$,1.9/2/$x^{(3)}$}
	\node [token] (x-\x) at (\pos ,-1.5) {\xtext};
	

\node[comp](bert)[above=0.7cm of tok-2] {$\BERT$};

\node[](loss)[above=0.7cm of bert] {$\mathcal{L}_{\task}$};

\node[vec,draw=none,fill=none](s_2_dummy_a)[below=0.7cm of o-4] {};
\node[vec,draw=none,fill=none](s_3_dummy_a)[below=1cm of o-4] {};


\node[token,draw=none,fill=none](s_1_dummy_b)[below=0.7cm of o-2] {};
\node[vec,draw=none,fill=none](s_2_dummy_b)[below=0.7cm of o-0] {};
\node[vec,draw=none,fill=none](s_3_dummy_b)[below=1cm of o-0] {};


\node[vec,draw=none,fill=none](s_3_dummy)[above=0.7cm of tok-0] {};
\node[vec,draw=none,fill=none](s_4_dummy)[above=0.7cm of tok-4] {};


\node[place](s_1)[below=0.65cm of o-4] {$s_i$};
\node[place](s_2)[left=0.42cm of s_1,yshift=-0.2cm] {};
%\node[place](s_3) [below left=1.2cm and 0.8cm of s_1] {$s_3$};
%\node[place](s_4)[below right=0.8cm and 0.1cm of s_1]  {$s_4$};
\node[place](s_3)[below left=0.15cm and 0.05cm of s_1]  {};
%\node[place](s_6) [below right=1.8cm and 0.4cm of s_1] {$s_6$};
%\node[place](s_7) [below left=1.7cm and 0.cm of s_1]  {$s_7$};
\node[place](s_4) [below right=0.1cm and 0.12cm of s_1]  {};
%\node[place](s_9)[below right=1.2cm and 0.8cm of s_1]  {$s_9$};

	\path (s_1) edge[->,in=-90,out=90,dashed] ([yshift=-.234cm]o-0.south);
	\path (x-0) edge[->,in=180,out=180,dashed] ([xshift=-.257cm]o-0.west);
		\path (x-0) edge[->,in=180,out=180,dashed] ([xshift=-.257cm]tok-0.west);
		
	\path (bert) edge[->,dashed] (loss);
		
\path ([yshift=.075cm]tok-0.north) edge[->,in=-90,out=90,dashed] ([xshift=-1.2cm,yshift=-.234cm]bert.south);


\draw[](s_1) to (s_2);
%\draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (s_2) to (s_1);
\draw[](s_1) to (s_3);
%\draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (s_3) to (s_1);
\draw[](s_1) to (s_4);
%\draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (s_4) to (s_1);
%\draw[](s_7) to (s_9);
%\draw[](s_2) to (s_7);
%\draw[](s_3) to (s_5);
%\draw[](s_3) to (s_7);
%\draw[](s_4) to (s_7);
%\draw[](s_4) to (s_8);
%\draw[](s_6) to (s_9);
%\draw[](s_6) to (s_7);
%\draw[](s_8) to (s_9);




\begin{scope}[on background layer]
\node ()[model,red!50,fill=red!5,very thick,fit=(x-2)(s_2_dummy_b) (s_3_dummy_b)] {};
\end{scope}



\begin{scope}[on background layer]
\node (first)[model,red!50,fill=red!5,very thick,fit= (s_2_dummy_a)(s_3_dummy_a)  (s_2)] {};
\end{scope}





\begin{scope}[on background layer]
\node [model,red!50,fill=red!5,very thick,fit=(tok-0) (o-4)]{};
\end{scope}


\begin{scope}[on background layer]
\node [model,blue!50,fill=blue!5,very thick,fit=(s_3_dummy) (s_4_dummy) (bert)]{};
\end{scope}

\begin{scope}[on background layer]
\node ()[sum,dotted,thick,fit=(o-0)(tok-0)] {};
\end{scope}

\begin{scope}[on background layer]
\node ()[sum,dotted,thick,fit=(o-2)(tok-2)] {};
\end{scope}

\begin{scope}[on background layer]
\node ()[sum,dotted,thick,fit=(o-4)(tok-4)] {};
\end{scope}





\end{tikzpicture}

\end{document}

==> model-architecture.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{stmaryrd}
\usepackage{mathrsfs}
\usepackage{setspace}
\usepackage{times}
\usepackage{standalone}
\usepackage{bm}
\usepackage{mathtools}
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{fadings,calc,shapes.misc,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri}
\DeclareMathOperator{\BERT}{BERT}
     \DeclareMathOperator{\task}{task}


\begin{document}


\begin{tikzpicture}
[xscale=0.9,
 thick,
 %vec rectangle/.style={draw,rectangle,rounded corners=8pt,inner sep=2pt},
 %vec circle/.style={draw,circle,minimum size=0.5cm,inner sep=0pt},
 model/.style={draw,rectangle,inner sep=6pt,rounded corners=6pt},
 sum/.style={draw,rectangle,inner sep=2pt,rounded corners=6pt},
 vec/.style={draw,rectangle,fill=white,inner sep=0pt,minimum width=1.5cm,minimum height=0.6cm,text height=0.3cm,text depth=0.05cm,rounded corners=8pt},
  token/.style={draw,rectangle,fill=white,inner sep=0pt,minimum width=0.65cm,minimum height=0.6cm,text height=0.3cm,text depth=0.05cm},
  comp/.style={draw,rectangle,fill=white,inner sep=0pt,minimum width=5cm,minimum height=1cm,text height=0.3cm,text depth=0.05cm},
 place/.style={circle,draw,fill=white,
inner sep=0pt,minimum size=5mm}]

\pgfmathsetseed{1} 

\foreach \x / \xtext in {0/$\tilde{\mathbf{e}}^{(1)}$,2/$\tilde{\mathbf{e}}^{(2)}$,4/$\tilde{\mathbf{e}}^{(3)}$}
	\node [vec] (tok-\x) at (\x + 0.375,1) {\xtext};
	
\foreach \x in {0,2,4}
	\node [] () at (\x + 0.375,0.5) {$+$};
	
\foreach \x / \xtext in {0/$\mathbf{o}_{ij}^{(1)}$,2/$\mathbf{o}_{ij}^{(2)}$,4/$\mathbf{o}_{ij}^{(3)}$}
	\node [vec] (o-\x) at (\x + 0.375,0) {\xtext};
	
	
	\foreach \pos / \x / \xtext in {-.1/0/$x^{(1)}$,0.9/1/$x^{(2)}$,1.9/2/$x^{(3)}$}
	\node [token] (x-\x) at (\pos ,-1.5) {\xtext};
	

\node[comp](bert)[above=0.7cm of tok-2, xshift=3mm,yshift=3mm] {$\BERT$};

\node[](loss)[above=0.7cm of bert] {$\mathcal{L}_{\task}$};

\node[vec,draw=none,fill=none](s_2_dummy_a)[below=0.7cm of o-4] {};
\node[vec,draw=none,fill=none](s_3_dummy_a)[below=1cm of o-4] {};


\node[token,draw=none,fill=none](s_1_dummy_b)[below=0.7cm of o-2] {};
\node[vec,draw=none,fill=none](s_2_dummy_b)[below=0.7cm of o-0] {};
\node[vec,draw=none,fill=none](s_3_dummy_b)[below=1cm of o-0] {};


\node[vec,draw=none,fill=none](s_3_dummy)[above=0.7cm of tok-0,xshift=3mm,yshift=3mm] {};
\node[vec,draw=none,fill=none](s_4_dummy)[above=0.7cm of tok-4,xshift=3mm,yshift=3mm] {};


\node[place](s_1)[below=0.65cm of o-4] {$s_i$};
\node[place](s_2)[left=0.42cm of s_1,yshift=-0.2cm] {};
%\node[place](s_3) [below left=1.2cm and 0.8cm of s_1] {$s_3$};
%\node[place](s_4)[below right=0.8cm and 0.1cm of s_1]  {$s_4$};
\node[place](s_3)[below left=0.15cm and 0.05cm of s_1]  {};
%\node[place](s_6) [below right=1.8cm and 0.4cm of s_1] {$s_6$};
%\node[place](s_7) [below left=1.7cm and 0.cm of s_1]  {$s_7$};
\node[place](s_4) [below right=0.1cm and 0.12cm of s_1]  {};
%\node[place](s_9)[below right=1.2cm and 0.8cm of s_1]  {$s_9$};

	\path (s_1) edge[->,in=-90,out=90,dashed] ([yshift=-.234cm]o-0.south);
	\path (x-0) edge[->,in=180,out=180,dashed] ([xshift=-.257cm]o-0.west);
		\path (x-0) edge[->,in=180,out=180,dashed] ([xshift=-.257cm]tok-0.west);
		
	\path (bert) edge[->,dashed] (loss);
		
\path ([yshift=.075cm]tok-0.north) edge[->,in=-90,out=90,dashed] ([xshift=-1.2cm,yshift=-.234cm]bert.south);


\draw[](s_1) to (s_2);
%\draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (s_2) to (s_1);
\draw[](s_1) to (s_3);
%\draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (s_3) to (s_1);
\draw[](s_1) to (s_4);
%\draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (s_4) to (s_1);
%\draw[](s_7) to (s_9);
%\draw[](s_2) to (s_7);
%\draw[](s_3) to (s_5);
%\draw[](s_3) to (s_7);
%\draw[](s_4) to (s_7);
%\draw[](s_4) to (s_8);
%\draw[](s_6) to (s_9);
%\draw[](s_6) to (s_7);
%\draw[](s_8) to (s_9);


\begin{scope}[on background layer]
\node ()[xshift=6mm,yshift=6mm,model,red!10,fill=red!1,very thick,fit=(x-2)(s_2_dummy_b) (s_3_dummy_b)] {};
\end{scope}

\begin{scope}[on background layer]
\node ()[xshift=4mm,yshift=4mm,model,red!23,fill=red!2.3,very thick,fit=(x-2)(s_2_dummy_b) (s_3_dummy_b)] {};
\end{scope}

\begin{scope}[on background layer]
\node ()[xshift=2mm,yshift=2mm,model,red!36,fill=red!3.6,very thick,fit=(x-2)(s_2_dummy_b) (s_3_dummy_b)] {};
\end{scope}

\begin{scope}[on background layer]
\node ()[model,red!50,fill=red!5,very thick,fit=(x-2)(s_2_dummy_b) (s_3_dummy_b)] {};
\end{scope}


\begin{scope}[on background layer]
\node (last) [xshift=6mm,yshift=6mm,model,red!10,fill=red!1,very thick,fit= (s_2_dummy_a)
(s_3_dummy_a) (s_2)  ] {};
\end{scope}

\begin{scope}[on background layer]
\node[xshift=4mm,yshift=4mm,model,red!23,fill=red!2.3,very thick,fit=(s_2_dummy_a)(s_3_dummy_a) (s_2)  ] {};
\end{scope}

\begin{scope}[on background layer]
\node[xshift=2mm,yshift=2mm,model,red!36,fill=red!3.6,very thick,fit= (s_2_dummy_a)(s_3_dummy_a) (s_2) ] {};
\end{scope}

\begin{scope}[on background layer]
\node (first)[model,red!50,fill=red!5,very thick,fit= (s_2_dummy_a)(s_3_dummy_a)  (s_2)] {};
\end{scope}





\begin{scope}[on background layer]
\node [xshift=6mm,yshift=6mm,model,red!10,fill=red!1,very thick,fit=(tok-0) (o-4)  ]{};
\end{scope}


\begin{scope}[on background layer]
\node [xshift=4mm,yshift=4mm,model,red!23,fill=red!2.3,very thick,fit=(tok-0) (o-4) ]{};
\end{scope}


\begin{scope}[on background layer]
\node [xshift=2mm,yshift=2mm,model,red!36,fill=red!3.6,very thick,fit=(tok-0) (o-4) ]{};
\end{scope}

\begin{scope}[on background layer]
\node [model,red!50,fill=red!5,very thick,fit=(tok-0) (o-4)]{};
\end{scope}


\begin{scope}[on background layer]
\node [model,blue!50,fill=blue!5,very thick,fit=(s_3_dummy) (s_4_dummy) (bert)]{};
\end{scope}

\begin{scope}[on background layer]
\node ()[sum,dotted,thick,fit=(o-0)(tok-0)] {};
\end{scope}

\begin{scope}[on background layer]
\node ()[sum,dotted,thick,fit=(o-2)(tok-2)] {};
\end{scope}

\begin{scope}[on background layer]
\node ()[sum,dotted,thick,fit=(o-4)(tok-4)] {};
\end{scope}



\node (p1) [below right=0.01mm and 0.01mm of first,xshift=-2mm,yshift=-2mm] {};
\node (p2) [below right=0.01mm and 0.01mm of last,xshift=2mm,yshift=2mm] {};
\draw[draw,shorten >= -1mm,path fading=east] (p1) to (p2) ;
	\foreach \x / \color in {0.2/black!85,0.4/black!60,0.6/black!40,0.8/black!15}
\draw [color=\color]($(p1)!\x!(p2)$) ++ (-2pt,+ 2pt) to + (+4pt, -4pt);
\node (t_j) [below right=0.01mm and 0.01mm of first,xshift=0.5mm,yshift=-1.5mm] {$t_j$};





\end{tikzpicture}

\end{document}
